Agaram 2.5B: The First Tamil-First Language Model Trained from Scratch with Tool Calling. A Playbook for Under-Represented Languages

We present Agaram 2.5B, a Tamil-first language model trained from scratch that converses in Tamil script, romanized Tanglish and English, and calls tools. Our first model, Agaram 1.5B, guided the new base, tokenizer and fine-tuning recipe: we pretrained a new 2.53B-parameter base on 50 billion tokens, 58% of them Tamil, with a tokenizer that needs 1.55 tokens per Tamil word where Qwen2.5's needs 9.44. A four-day public preview of our first 2.5B chat model showed where it fell short with real users, and we rebuilt supervised fine-tuning around what we saw, on 222,662 records. The released model scores above Sarvam-1 in all six translation directions we measured (FLORES chrF 56.9 into Tamil and 55.4 into English), chooses the expected tool on all 25 prompts of a tool set that was used during checkpoint selection and whose schemas appear in training, with exact arguments on 16, and was preferred over the preview model by an LLM judge on 100 sealed human-written prompts (net preference +30 points, 95% interval +14.5 to +45.0). On FLORES it also scores above Google's Gemma 4 E4B-it and our fine-tuned variant of it in both directions, with 2.53B parameters against E4B's 4.5B effective parameters. Factual knowledge and reliable refusal of harmful requests remain open problems, which we set out as future work. The base and chat weights and GGUF files are released under Apache-2.0, and this report gives a full account of the data, training and evaluation as a playbook for building language models for under-represented languages.

==> figures/tikz_architecture.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  blk/.style={rectangle, rounded corners=2pt, draw=agGrey, line width=0.5pt, fill=white,
              minimum width=5.75cm, minimum height=5.2mm, align=center, inner sep=2pt},
  sum/.style={circle, draw=agGrey, line width=0.5pt, fill=white, inner sep=0pt, minimum size=3.6mm},
  flow/.style={-{Stealth[length=1.5mm, width=1.2mm]}, line width=0.5pt, draw=agGrey},
  res/.style={-{Stealth[length=1.5mm, width=1.2mm]}, line width=0.5pt, draw=agTeal},
  node distance=2.6mm,
]
\node[blk, fill=agIndigo!8, draw=agIndigo] (emb) {Token embedding, $64{,}000 \times 2{,}304$ (tied)};
\node[blk, above=8mm of emb] (n1) {RMSNorm};
\node[blk, above=of n1, fill=agIndigo!5] (att) {Attention: 36 heads $\times$ 64, RoPE base 500K};
\node[sum, above=of att] (a1) {$+$};
\node[blk, above=of a1] (n2) {RMSNorm};
\node[blk, above=of n2, fill=agIndigo!5] (mlp) {SwiGLU MLP: $2{,}304 \rightarrow 9{,}216 \rightarrow 2{,}304$};
\node[sum, above=of mlp] (a2) {$+$};
\node[blk, above=5.5mm of a2, fill=agIndigo!8, draw=agIndigo] (out) {Final RMSNorm, output tied to the embedding};
\node[above=2.2mm of out, inner sep=0pt, text=agGrey] (logits) {next-token logits over 64,000 ids};
\draw[flow] (emb) -- (n1);
\draw[flow] (n1) -- (att);
\draw[flow] (att) -- (a1);
\draw[flow] (a1) -- (n2);
\draw[flow] (n2) -- (mlp);
\draw[flow] (mlp) -- (a2);
\draw[flow] (a2) -- (out);
\draw[flow] (out) -- (logits);
\coordinate (r0) at ($(emb.north)!0.62!(n1.south)$);
\coordinate (r1) at ($(a1.north)!0.5!(n2.south)$);
\draw[res] (r0) -- ++(3.2cm,0) |- (a1.east);
\draw[res] (r1) -- ++(3.2cm,0) |- (a2.east);
\fill[agTeal] (r0) circle (0.5pt) (r1) circle (0.5pt);
\coordinate (rr) at ($(r0)+(3.35cm,0)$);
\begin{scope}[on background layer]
  \node[draw=agSaffron, line width=1.1pt, rounded corners=4pt, fill=agSaffron!7, inner xsep=4mm, inner ysep=2.2mm,
        fit=(n1) (a2) (rr)] (block) {};
\end{scope}
\node[anchor=north west, text=agSaffron!85!black, font=\normalsize\bfseries] at ($(block.north east)+(1mm,0)$) {$\times$28};
\node[anchor=west, font=\scriptsize, align=left] at ($(block.east)+(1.25cm,0)$) {%
  \begin{tabular}{@{}lr@{}}
  \toprule
  \textbf{Component} & \textbf{Parameters} \\
  \midrule
  Attention, per layer & 21,233,664 \\
  MLP, per layer & 63,700,992 \\
  Norms, per layer & 4,608 \\
  \textbf{One layer} & \textbf{84,939,264} \\
  28 layers & 2,378,299,392 \\
  Embedding (tied) & 147,456,000 \\
  Final norm & 2,304 \\
  \midrule
  \textbf{Total} & \textbf{2,525,757,696} \\
  \bottomrule
  \end{tabular}\\[4pt]
  \parbox{5.2cm}{\raggedright\color{agGrey}Context 8,192 tokens; full multi-head attention; no biases or QK-norm;
  bf16; trained from scratch.}};
\end{tikzpicture}

